Shape uncertainty quantification of Maxwell eigenvalues and -modes with application to TESLA cavities

We consider Maxwell eigenvalue problems on uncertain shapes with perfectly conducting TESLA cavities being the driving example. Due to the shape uncertainty the resulting eigenvalues and eigenmodes are also uncertain and it is well known that the eigenvalues may exhibit crossings or bifurcations under perturbation. We discuss how the shape uncertainties can be modelled using the domain mapping approach and how the deformation mapping can be expressed as coefficients in Maxwell's equations. Using derivatives of these coefficients and derivatives of the eigenpairs, we follow a perturbation approach to compute approximations of mean and covariance of the eigenpairs. For small perturbations these approximations are faster and more accurate than sampling or surrogate model strategies. For the implementation we use an approach based on isogeometric analysis, which allows for straightforward modelling of the domain deformations and computation of the required derivatives. Numerical experiments for a three-dimensional 9-cell TESLA cavity are presented.

==> fig/exampleDef.tex <==
{\pgfplotsset{
    axis line style={draw=none},
    tick style={draw=none},
    yticklabels={,,},
    xticklabels={,,},
    width = 0.6\textwidth,
    axis equal image,
    }

    \centering
    \def\minleft{-0.5224}
    \def\maxright{0.5240}
    \def\shift{0.25}
\begin{subfigure}[c]{.85\textwidth}
\begin{tikzpicture}
\begin{axis}[
ymin = -0.11,
ymax = 0.11,
	]
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_0_iptc_2_yz.csv};
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_0_iptc_5_yz.csv};
\addplot[color = red] table[x=z,y=y,col sep=comma]{data/t_0_axis_yz.csv};
\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}
\begin{axis}[
ymin = -0.11,
ymax = 0.11,
	]
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_0_iptc_2_xz.csv};
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_0_iptc_5_xz.csv};
\addplot[color = red] table[x=z,y=x,col sep=comma]{data/t_0_axis_xz.csv};
\end{axis}
\end{tikzpicture}
\caption{Reference domain, $t=0$}
\label{fig:refDomain}
\end{subfigure}
\vspace{1em}

\begin{subfigure}[c]{.85\textwidth}
\begin{tikzpicture}
\begin{axis}[
ymin = -0.125,
ymax = 0.14,
	]
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_0.5_iptc_2_yz.csv};
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_0.5_iptc_5_yz.csv};
\addplot[color = red] table[x=z,y=y,col sep=comma]{data/t_0.5_axis_yz.csv};
\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}
\begin{axis}[
ymin = -0.125,
ymax = 0.14,
	]
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_0.5_iptc_2_xz.csv};
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_0.5_iptc_5_xz.csv};
\addplot[color = red] table[x=z,y=x,col sep=comma]{data/t_0.5_axis_xz.csv};
\end{axis}
\end{tikzpicture}\vspace{-1em}
\caption{$t=0.5$}
\label{fig:Domain05}
\end{subfigure}
\vspace{1em}

\begin{subfigure}[c]{.85\textwidth}
\begin{tikzpicture}
\begin{axis}[
ymin = -0.14,
ymax = 0.17,
	]
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_1_iptc_2_yz.csv};
\addplot[color=black] table[x=z,y=y,col sep=comma]{data/t_1_iptc_5_yz.csv};
\addplot[color = red] table[x=z,y=y,col sep=comma]{data/t_1_axis_yz.csv};

\end{axis}
\end{tikzpicture}~
\begin{tikzpicture}
\begin{axis}[
ymin = -0.14,
ymax = 0.17,
	]
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_1_iptc_2_xz.csv};
\addplot[color=black] table[x=z,y=x,col sep=comma]{data/t_1_iptc_5_xz.csv};
\addplot[color = red] table[x=z,y=x,col sep=comma]{data/t_1_axis_xz.csv};

\end{axis}
\end{tikzpicture}\vspace{-1em}
\caption{$t=1$}
\label{fig:Domain1}
\end{subfigure}}

